Explore User Neighborhood for Real-time E-commerce Recommendation

Recommender systems play a vital role in modern online services, such as Amazon and Taobao. Traditional personalized methods, which focus on user-item (UI) relations, have been widely applied in industrial settings, owing to their efficiency and effectiveness. Despite their success, we argue that these approaches ignore local information hidden in similar users. To tackle this problem, user-based methods exploit similar user relations to make recommendations in a local perspective. Nevertheless, traditional user-based methods, like userKNN and matrix factorization, are intractable to be deployed in the real-time applications since such transductive models have to be recomputed or retrained with any new interaction. To overcome this challenge, we propose a framework called self-complementary collaborative filtering~(SCCF) which can make recommendations with both global and local information in real time. On the one hand, it utilizes UI relations and user neighborhood to capture both global and local information. On the other hand, it can identify similar users for each user in real time by inferring user representations on the fly with an inductive model. The proposed framework can be seamlessly incorporated into existing inductive UI approach and benefit from user neighborhood with little additional computation. It is also the first attempt to apply user-based methods in real-time settings. The effectiveness and efficiency of SCCF are demonstrated through extensive offline experiments on four public datasets, as well as a large scale online A/B test in Taobao.

==> diff_figure.tex <==





\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
	major grid style={draw=white},
	y axis line style={opacity=0},
	tickwidth=0pt,
}


\begin{figure}
\centering
    \begin{tikzpicture}[scale=0.618]
	\begin{groupplot}[
	    group style={group size=1 by 1,
	        horizontal sep = 64pt
	        }, 
	    xlabel=HDR,
        ylabel=Cumulative Proposition of Users ,
        xticklabels={0.0, 0.1, 0.2, 0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
        xtick={1,2,3,4,5,6,7,8,9,10,11},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
	    ]
		\nextgroupplot[
		legend style = {
		  font=\small,
          draw=none, 
          fill=none,
          column sep = 2pt, 
          /tikz/every even column/.append style={column sep=5mm},
          legend columns = -1, 
          legend to name = grouplegend},
		]
		
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.103091)
          (2, 0.113453)
          (3, 0.209343)
          (4, 0.289427)
          (5, 0.386898)
          (6, 0.450825)
          (7, 0.600457)
          (8, 0.710221)
          (9, 0.765718)
          (10, 0.806814)
          (11, 1.0)
        };
        
        
	\end{groupplot}
\node at ($(group c1r1) + (0pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}
    \caption{The Distribution of HDR.}
    \label{fig:HDR}
\end{figure}




==> groupplot.tex <==





\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
	major grid style={draw=white},
	y axis line style={opacity=0},
	tickwidth=0pt,
}


\begin{figure*}
\centering
    \begin{tikzpicture}[scale=0.50]
	\begin{groupplot}[
	    group style={group size=4 by 2,
	        horizontal sep = 42pt,
	        vertical sep=5em
	        }, 
	    width=0.5\textwidth,
	   %
	    xlabel=Dimensionality,
        ylabel=HR@50,
        xticklabels={16, 32, 64, 128},
        xtick={1,2,3,4},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.85)},font=\bfseries}
	    ]
		\nextgroupplot[
		legend style = {
		  font=\small,
          draw=none, 
          fill=none,
          column sep = 2pt, 
          /tikz/every even column/.append style={column sep=5mm},
          legend columns = -1, 
          legend to name = grouplegend},
		title=Ml-1M, 
		]
		
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.3270)
          (2, 0.3735)
          (3, 0.3815)
          (4, 0.3740)
        }; \addlegendentry{FISM}
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.3666)
          (2, 0.3811)
          (3, 0.3848)
          (4, 0.3891)
        }; \addlegendentry{FISM$_\mathrm{UU}$}
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.3768)
          (2, 0.4033)
          (3, 0.4075)
          (4, 0.4041)
        };\addlegendentry{FISM$_\mathrm{SCCF}$}
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.3955)
          (2, 0.5056)
          (3, 0.5200)
          (4, 0.5227)
        };\addlegendentry{SASRec}
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.3881)
          (2, 0.4303)
          (3, 0.4301)
          (4, 0.4346)
        };\addlegendentry{SASRec$_\mathrm{UU}$}
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.4248)
          (2, 0.5137)
          (3, 0.5276)
          (4, 0.5281)
        };\addlegendentry{SASRec$_\mathrm{SCCF}$}
        
        \nextgroupplot[
        title=ML-20M]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.2789)
          (2, 0.3077)
          (3, 0.3235)
          (4, 0.3325)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.3182)
          (2, 0.3435)
          (3, 0.3516)
          (4, 0.3558)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.3420)
          (2, 0.3677)
          (3, 0.3799)
          (4, 0.3887)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.2997)
          (2, 0.3662)
          (3, 0.3810)
          (4, 0.4075)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.3476)
          (2, 0.3766)
          (3, 0.3687)
          (4, 0.3763)
        };
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.3744)
          (2, 0.4200)
          (3, 0.4251)
          (4, 0.4388)
        };
        
        \nextgroupplot[title=Games]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.1507)
          (2, 0.1547)
          (3, 0.1688)
          (4, 0.1684)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.1661)
          (2, 0.1749)
          (3, 0.1795)
          (4, 0.1860)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.2044)
          (2, 0.2146)
          (3, 0.2194)
          (4, 0.2215)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.1984)
          (2, 0.2204)
          (3, 0.2300)
          (4, 0.2320)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.1577)
          (2, 0.1846)
          (3, 0.2035)
          (4, 0.2152)
        };
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.2195)
          (2, 0.2370)
          (3, 0.2468)
          (4, 0.2408)
        };
        
        \nextgroupplot[title=Beauty]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.0622)
          (2, 0.0666)
          (3, 0.0663)
          (4, 0.0705)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0770)
          (2, 0.0843)
          (3, 0.0858)
          (4, 0.0882)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0887)
          (2, 0.0953)
          (3, 0.0963)
          (4, 0.0983)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0519)
          (2, 0.0721)
          (3, 0.0903)
          (4, 0.1045)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0549)
          (2, 0.0735)
          (3, 0.0858)
          (4, 0.0855)
        };
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.0731)
          (2, 0.0835)
          (3, 0.0957)
          (4, 0.1072)
        };
        
        
        \nextgroupplot[
        title=ML-1M,
        ylabel=NDCG@50]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.1001)
          (2, 0.1193)
          (3, 0.1239)
          (4, 0.1200)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.1165)
          (2, 0.1266)
          (3, 0.1289)
          (4, 0.1298)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.1259)
          (2, 0.1408)
          (3, 0.1437)
          (4, 0.1447)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.1264)
          (2, 0.1790)
          (3, 0.1868)
          (4, 0.1874)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.1295)
          (2, 0.1481)
          (3, 0.1442)
          (4, 0.1460)
        };
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.1506)
          (2, 0.1902)
          (3, 0.1969)
          (4, 0.1985)
        };
        
        \nextgroupplot[
        title=ML-20M,
        ylabel=NDCG@50]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.0885)
          (2, 0.0997)
          (3, 0.1069)
          (4, 0.1109)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.1057)
          (2, 0.1149)
          (3, 0.1187)
          (4, 0.1203)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.1202)
          (2, 0.1319)
          (3, 0.1397)
          (4, 0.1446)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0884)
          (2, 0.1142)
          (3, 0.1241)
          (4, 0.1372)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.1144)
          (2, 0.1255)
          (3, 0.1225)
          (4, 0.1263)
        };
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.1307)
          (2, 0.1513)
          (3, 0.1568)
          (4, 0.1634)
        };
        
        \nextgroupplot[
        title=Games,
        ylabel=NDCG@50]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.0475)
          (2, 0.0491)
          (3, 0.0542)
          (4, 0.0540)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0541)
          (2, 0.0573)
          (3, 0.0598)
          (4, 0.0622)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0697)
          (2, 0.0743)
          (3, 0.0771)
          (4, 0.0798)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0643)
          (2, 0.0702)
          (3, 0.0728)
          (4, 0.0726)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0523)
          (2, 0.0606)
          (3, 0.0682)
          (4, 0.0747)
        };
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.0752)
          (2, 0.0794)
          (3, 0.0798)
          (4, 0.0761)
        };
        
        \nextgroupplot[
        title=Beauty,
        ylabel=NDCG@50]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.0195)
          (2, 0.0209)
          (3, 0.0213)
          (4, 0.0228)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0256)
          (2, 0.0286)
          (3, 0.0296)
          (4, 0.0310)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0297)
          (2, 0.0327)
          (3, 0.0341)
          (4, 0.0348)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0155)
          (2, 0.0223)
          (3, 0.0295)
          (4, 0.0367)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0178)
          (2, 0.0237)
          (3, 0.0289)
          (4, 0.0284)
        };
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.0241)
          (2, 0.0282)
          (3, 0.0322)
          (4, 0.0380)
        };
        
	\end{groupplot}
\node at ($(group c1r1) + (370pt, 110pt)$) {\ref{grouplegend}};
\end{tikzpicture}
    \caption{Impact of the hidden dimensionality $k$ on HR@50 and NDCG@50.}
    \label{fig:dimension}
\end{figure*}




==> neighbor_plot.tex <==





\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
	major grid style={draw=white},
	y axis line style={opacity=0},
	tickwidth=0pt,
}


\begin{figure*}
\centering
    \begin{tikzpicture}[scale=0.4]
	\begin{groupplot}[
	    group style={group size=4 by 2,
	        horizontal sep = 64pt
	        }, 
	    width=0.59\textwidth,
	    xlabel=Dimensionality,
        ylabel=HR@50,
        xticklabels={50, 100, 200},
        xtick={1,2,3},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
	    ]
		\nextgroupplot[
		legend style = {
		  font=\small,
          draw=none, 
          fill=none,
          column sep = 2pt, 
          /tikz/every even column/.append style={column sep=5mm},
          legend columns = -1, 
          legend to name = grouplegend},
		title=Ml-1M, 
		]
		
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.3740)
          (2, 0.3740)
          (3, 0.3740)
        }; \addlegendentry{FISM}
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.3849)
          (2, 0.3891)
          (3, 0.3896)
        }; \addlegendentry{FISM$_\mathrm{UUI}$}
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.4088)
          (2, 0.4041)
          (3, 0.4070)
        };\addlegendentry{FISM$_\mathrm{SCCF}$}
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.5227)
          (2, 0.5227)
          (3, 0.5227)
        };\addlegendentry{SASRec}
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.4349)
          (2, 0.4346)
          (3, 0.4280)
        };\addlegendentry{SASRec$_\mathrm{UUI}$}
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.5276)
          (2, 0.5281)
          (3, 0.5262)
        };\addlegendentry{SASRec$_\mathrm{SCCF}$}
        
        \nextgroupplot[
        title=ML-20M]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.3325)
          (2, 0.3325)
          (3, 0.3325)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.3436)
          (2, 0.3558)
          (3, 0.3588)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.3836)
          (2, 0.3887)
          (3, 0.3872)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.4075)
          (2, 0.4075)
          (3, 0.4075)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.3679)
          (2, 0.3763)
          (3, 0.3741)
        };
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.4367)
          (2, 0.4388)
          (3, 0.4410)
        };
        
        \nextgroupplot[title=Games]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.1507)
          (2, 0.1547)
          (3, 0.1688)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.1661)
          (2, 0.1749)
          (3, 0.1795)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.2044)
          (2, 0.2146)
          (3, 0.2194)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.1984)
          (2, 0.2204)
          (3, 0.2300)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.1577)
          (2, 0.1846)
          (3, 0.2035)
        };
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.2195)
          (2, 0.2370)
          (3, 0.2468)
        };
        
        \nextgroupplot[title=Beauty]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.0622)
          (2, 0.0666)
          (3, 0.0663)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0770)
          (2, 0.0843)
          (3, 0.0858)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0887)
          (2, 0.0953)
          (3, 0.0963)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0519)
          (2, 0.0721)
          (3, 0.0903)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0549)
          (2, 0.0735)
          (3, 0.0858)
        };
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.0731)
          (2, 0.0835)
          (3, 0.0957)
        };
        
        
        \nextgroupplot[
        title=ML-1M,
        ylabel=NDCG@50]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.1001)
          (2, 0.1193)
          (3, 0.1239)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.1165)
          (2, 0.1266)
          (3, 0.1289)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.1259)
          (2, 0.1408)
          (3, 0.1437)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.1264)
          (2, 0.1790)
          (3, 0.1868)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.1295)
          (2, 0.1481)
          (3, 0.1442)
        };
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.1506)
          (2, 0.1902)
          (3, 0.1969)
        };
        
        \nextgroupplot[
        title=ML-20M,
        ylabel=NDCG@50]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.0885)
          (2, 0.0997)
          (3, 0.1069)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.1057)
          (2, 0.1149)
          (3, 0.1187)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.1202)
          (2, 0.1319)
          (3, 0.1397)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0884)
          (2, 0.1142)
          (3, 0.1241)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.1144)
          (2, 0.1255)
          (3, 0.1225)
        };
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.1307)
          (2, 0.1513)
          (3, 0.1568)
        };
        
        \nextgroupplot[
        title=Games,
        ylabel=NDCG@50]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.0475)
          (2, 0.0491)
          (3, 0.0542)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0541)
          (2, 0.0573)
          (3, 0.0598)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0697)
          (2, 0.0743)
          (3, 0.0771)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0643)
          (2, 0.0702)
          (3, 0.0728)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0523)
          (2, 0.0606)
          (3, 0.0682)
        };
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.0752)
          (2, 0.0794)
          (3, 0.0798)
        };
        
        \nextgroupplot[
        title=Beauty,
        ylabel=NDCG@50]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.0195)
          (2, 0.0209)
          (3, 0.0213)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0256)
          (2, 0.0286)
          (3, 0.0296)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0297)
          (2, 0.0327)
          (3, 0.0341)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0155)
          (2, 0.0223)
          (3, 0.0295)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0178)
          (2, 0.0237)
          (3, 0.0289)
        };
        \addplot[thick,color=light_pink,mark=star] coordinates {
          (1, 0.0241)
          (2, 0.0282)
          (3, 0.0322)
        };
        
	\end{groupplot}
\node at ($(group c1r1) + (370pt, 120pt)$) {\ref{grouplegend}};
\end{tikzpicture}
    \caption{Performance comparison of different user neighbor numbers $N$ on HR@50 and NDCG@50.}
    \label{fig:neighbors}
\end{figure*}




==> sasrec.tex <==
\tikzset{
  emb/.style = {draw, rectangle, fill=flamingo!62, minimum width=3em, minimum height=1.5em, inner sep=0, outer sep=0},
  transformer/.style = {draw, rectangle, fill=Madang, minimum width=3em, minimum height=1.5em, font=\scriptsize},
  norm/.style = {draw, rectangle, fill=spring_sun, minimum width=4.5em, minimum height=1em, inner sep=0, outer sep=0},
  dropout/.style = {draw, rectangle, fill=hint_green, minimum width=4.5em, minimum height=1em, inner sep=0, outer sep=0},
  mh/.style = {draw, rectangle, fill=dairy_cream, minimum width=4.5em, minimum height=1.5em},
  ff/.style = {draw, rectangle, fill=french_pass, minimum width=4.5em, minimum height=1.5em},
  posemb/.style = {draw, rectangle, fill=watusi, minimum width=3em, minimum height=1.3em, inner sep=0, outer sep=0},
  proj/.style = {draw, rectangle, fill=Madang, minimum width=3em, minimum height=1.5em, inner sep=0, outer sep=0},
  FARROW/.style={arrows={-{Latex[length=1mm, width=0.8mm]}}}
}

\begin{figure}
\centering
\resizebox{0.46\textwidth}{!}{
\begin{tikzpicture}

\node[] (e1) at (0, 0) {};
\node[right of=e1, node distance=1.2cm] (e2) {};
\node[right of=e2, node distance=1.2cm] (e3) {};
\node[right of=e3, node distance=2cm] (e4) {};

\node[emb, above of=e1, node distance=0.6cm, minimum height=1.2em] (sa1) {$\bm{p}_{i^{(u)}_1}$};
\node[emb, above of=e3, node distance=0.6cm, minimum height=1.2em] (sa3) {$\bm{p}_{i^{(u)}_{t-1}}$};
\node[emb, above of=e4, node distance=0.6cm, minimum height=1.2em] (sa4) {$\bm{p}_{i^{(u)}_{t}}$};
\foreach \x in {1,3,4}
{
\node[transformer, above of=sa\x, node distance=1cm, minimum height=1.2em, inner sep=0, outer sep=0] (st\x) {Trm};
\node[transformer, above of=st\x, node distance=1cm, minimum height=1.2em, inner sep=0, outer sep=0] (stt\x) {Trm};
}

\node[right of=sa1, node distance=1.2cm, minimum height=1.2em] (sa2) {$\ldots$};

\node[posemb, below of=sa1, node distance=0.8cm] (pe1) {$\bm{e}_1$};
\node[below of=sa2, node distance=0.8cm] (pe2) {$\cdots$};
\node[posemb, below of=sa3, node distance=0.8cm] (pe3) {$\bm{e}_{t-1}$};
\node[posemb, below of=sa4, node distance=0.8cm] (pe4) {$\bm{e}_{t}$};

\node[below of=pe1, node distance=0.7cm] (si1) {$i_1$};
\node[below of=pe3, node distance=0.7cm] (si3) {$i_{t-1}$};
\node[below of=pe4, node distance=0.7cm] (si4) {$i_{t}$};


\draw[FARROW] (si1.east) -- ++(0.45, 0) |-  (sa1.east) ;
\foreach \x in {1,3,4}
{
\node[below of=sa\x, node distance=0.4cm] (add\x) {\large\textbf{+}};
\draw[FARROW] (si\x.east) -- ++(0.45, 0) |-  (sa\x.east) ;
\draw[FARROW] (si\x) -- (pe\x) ;
}


\node[below of=pe2, node distance=0.7cm, minimum height=1.2em] (si2) {$\ldots$};
\node[above of=sa2, node distance=0.8cm, minimum height=1.2em] (st2) {$\ldots$};
\node[above of=st2, node distance=0.8cm, minimum height=1.2em] (stt2) {$\ldots$};
\node[above of=stt1, node distance=0.7cm] (so1) {$i_2$};
\node[above of=stt3, node distance=0.7cm] (so3) {$i_{t}$};
\node[above of=stt4, node distance=0.7cm] (so4) {$i_{t+1}$};

\foreach \x in {1,3,4}
{
\draw[FARROW] (sa\x.north) -> (st\x.south) ;
\draw[FARROW] (st\x.north) -> (stt\x.south) ;
\draw[FARROW] (stt\x) -> ($(so\x.south)-(0,-0.08)$) ;
}

\foreach \x/\y in {1/3, 1/4, 3/4}
{
\draw[FARROW] (sa\x.north) -> (st\y.south) ;
\draw[FARROW] (st\x.north) -> (stt\y.south) ;
}

\draw[thick,dotted]  ($(si1.south west)+(-0.4, 0)$) rectangle ($(so4.north east)+(0.4, 0)$);
\node[below of=si2, node distance=1.1cm, xshift=1cm] (sas) {(b) SASRec model architecture.};

 

\node[mh, left of=e1, node distance=2.7cm, align=center, font=\scriptsize, yshift=-0.3cm] (trm1) {Multi-Head\\ Attention};
\node[dropout, above of=trm1, node distance=0.75cm, align=center, font=\scriptsize] (do1) {Dropout};
\node[norm, above of=do1, node distance=0.6cm, align=center, font=\scriptsize] (n1) {Add \& Norm};

\draw[FARROW] (trm1) edge (do1);
\draw[FARROW] (do1) edge (n1);

\node[ff, above of=n1, node distance=1cm, align=center, font=\scriptsize] (ff1) {Position-wise\\Feed-Forward};
\node[dropout, above of=ff1, node distance=0.75cm, align=center, font=\scriptsize] (do2) {Dropout};
\node[norm, above of=do2, node distance=0.6cm, align=center, font=\scriptsize] (n2) {Add \& Norm};

\draw[FARROW] (n1) edge (ff1);
\draw[FARROW] (ff1) edge (do2);
\draw[FARROW] (do2) edge (n2);

\node[below of=trm1, node distance=1.2cm, align=center, font=\small] (input) {input};
\node[above of=n2, node distance=0.8cm, align=center, font=\scriptsize] (out) {};
\node[right of=out, node distance=0.7cm, align=center, font=\scriptsize, yshift=-0.35cm] (aa) {Trm};


\draw[FARROW] (n2) edge (out);
\draw[FARROW] (input) edge (trm1);

\draw[FARROW] ($(input.north)-(0,-0.3)$) -- ++(-1, 0) |- (n1.west) ;
\draw[FARROW] ($(n1.north)-(0,-0.3)$) -- ++(-1, 0) |- (n2.west) ;

\draw[thick,dotted, fill opacity=0.1, fill=bgc]  ($(input.south west)+(-0.8, 0.6)$) rectangle ($(out.north east)+(0.8, -0.6)$);

    

\node[below of=input, node distance=0.5cm] (trm) {(a) Transformer Layer.};


\end{tikzpicture}}
    \caption{Brief architecture of Transformer Encoder Layer and SASRec model.}
    \label{fig:model}
\end{figure}

